Unconditional Uniqueness of the cubic Gross-Pitaevskii Hierarchy with Low Regularity

In this paper, we establish the unconditional uniqueness of solutions to the cubic Gross-Pitaevskii hierarchy on $\mathbb{R}^d$ in a low regularity Sobolev type space. More precisely, we reduce the regularity $s$ down to the currently known regularity requirement for unconditional uniqueness of solutions to the cubic nonlinear Schr\"odinger equation ($s\ge\frac{d}{6}$ if $d=1,2$ and $s>s_c=\frac{d-2}{2}$ if $d\ge 3$). In such a way, we extend the recent work of Chen-Hainzl-Pavlovi\'c-Seiringer.

==> binary_tree_blk.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'binary_tree_blk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.49385813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81102131)%
    \put(0,0){\includegraphics[width=\unitlength]{binary_tree_blk.pdf}}%
    \put(-1.31526254,1.08615858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07379966\unitlength}\raggedright W1Wwwww\end{minipage}}}%
    \put(0.03029757,0.79092114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.03607705,0.65088181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33696701\unitlength}\raggedright $B_{1,3}(v_1)$\end{minipage}}}%
    \put(0.2106808,0.81357716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15837439\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0.22288842,0.50101954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{2,4}(v_2)$}}}%
    \put(0.03491979,0.01799551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.23247767,0.01610821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.40506683,0.01423999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_3$}}}%
    \put(0.58950049,0.01354665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_4$}}}%
    \put(0.75363297,0.01023124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_5$}}}%
    \put(0.90993867,0.00755879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_6$}}}%
    \put(0.40469863,0.14226449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{3,6}(v_4)$}}}%
    \put(0.40506592,0.30528599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{3,5}(v_3)$}}}%
  \end{picture}%
\endgroup%

